Scalable Learning in Reproducing Kernel Krein Spaces

We provide the first mathematically complete derivation of the Nystr\"om method for low-rank approximation of indefinite kernels and propose an efficient method for finding an approximate eigendecomposition of such kernel matrices. Building on this result, we devise highly scalable methods for learning in reproducing kernel Kre\u{\i}n spaces. The devised approaches provide a principled and theoretically well-founded means to tackle large scale learning problems with indefinite kernels. The main motivation for our work comes from problems with structured representations (e.g., graphs, strings, time-series), where it is relatively easy to devise a pairwise (dis)similarity function based on intuition and/or knowledge of domain experts. Such functions are typically not positive definite and it is often well beyond the expertise of practitioners to verify this condition. The effectiveness of the devised approaches is evaluated empirically using indefinite kernels defined on structured and vectorial data representations.

==> delta-gauss-rank-vs-error.tikz <==
\begin{tikzpicture}[font=\tiny]
\hypersetup{hidelinks}
\begin{groupplot}[group style={group size=5 by 1, horizontal sep=2.3em}]


\nextgroupplot[
title={(a) parkinsons, $\iota=50\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny, at={(3.0, 1.4)}, anchor=south, draw=none, legend cell align=left, legend columns=3, column sep=.5em},
legend image post style={scale=1.2},
xmin=1.5, xmax=4.7,
ymin=2, ymax=6.8,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={ 2.0 ,  3.2,  4.4,  5.6,  6.8},
yticklabels={ 2.0 ,  3.2,  4.4,  5.6,  6.8},
tick align=outside,
xlabel={rank (log scale)},
ylabel={log Frobenius error}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  6.39728207 )
( 2.30258509299 ,  5.67832405 )
( 3.21887582487 ,  4.71918142 )
( 3.91202300543 ,  4.98599623 )
(4.60517019, 3.34220906)
};
\addlegendentry{approx. kernel $K$-means$++$ ($k \mid k$)};

\addplot [c-lss-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  6.58661312 )
( 2.30258509299 ,  5.92494051 )
( 3.21887582487 ,  4.99667569 )
( 3.91202300543 ,  4.53500358 )
(4.60517019, 3.67729154)
};
\addlegendentry{approx. leverage scores ($k \mid k$)};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  6.46085002 )
( 2.30258509299 ,  5.84395709 )
( 3.21887582487 ,  4.96470334 )
( 3.91202300543 ,  4.56802462 )
(4.60517019,  4.13635335)
};
\addlegendentry{uniform ($k \mid k$)};

\addplot [c-km, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  5.55140318 )
( 2.30258509299 ,  4.67755246 )
( 3.21887582487 ,  3.82063305 )
( 3.91202300543 ,  3.01414714 )
(4.60517019, 2.03976865)
};
\addlegendentry{approx. kernel $K$-means$++$ ($k \mid k \log n$)};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  5.54143307 )
( 2.30258509299 ,  4.75882497 )
( 3.21887582487 ,  3.68181224 )
( 3.91202300543 ,  3.26775237 )
(4.60517019, 2.19055765)
};
\addlegendentry{approx. leverage scores ($k \mid k \log n$)};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 5.55047165 )
( 2.30258509299 ,  4.72641063 )
( 3.21887582487 ,  3.7265337 )
( 3.91202300543 ,  3.10680721 )
(4.60517019,  2.25395925)
};
\addlegendentry{uniform ($k \mid k \log n$)};


\nextgroupplot[
title={(b) ailerons, $\iota=50\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.7,
ymin=3.2, ymax=7.6,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={  3.2,  4.3,  5.4,  6.5,  7.6},
yticklabels={  3.2,  4.3,  5.4,  6.5,  7.6},
tick align=outside,
xlabel={rank (log scale)}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  7.11378931 )
( 2.30258509299 ,  6.4339291 )
( 3.21887582487 ,  5.54797731 )
( 3.91202300543 ,  5.01528408 )
(4.60517019, 4.41645038)
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 7.18801607 )
( 2.30258509299 ,  6.5915836 )
( 3.21887582487 ,   5.91910503 )
( 3.91202300543 , 5.46938348  )
(4.60517019,  4.44316666)
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  7.4908546 )
( 2.30258509299 ,  6.68153955 )
( 3.21887582487 ,  5.83546801 )
( 3.91202300543 , 5.20344945 )
(4.60517019,  5.03419612)
};

\addplot [c-km, solid, line width=0.5pt, mark=square*, mark size=1.pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  6.15624439 )
( 2.30258509299 ,  5.78780006 )
( 3.21887582487 ,  4.59327317 )
( 3.91202300543 ,  4.00399021 )
(4.60517019, 3.52295417 )
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  6.1571411 )
( 2.30258509299 ,  5.68895159 )
( 3.21887582487 ,   4.57680589 )
( 3.91202300543 ,  3.93621284 )
(4.60517019,  3.47386001)
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,   6.15683105 )
( 2.30258509299 ,  5.68646381  )
( 3.21887582487 , 4.60863931  )
( 3.91202300543 ,  4.78545861 )
(4.60517019,  4.4519801)
};


\nextgroupplot[
title={(c) elevators, $\iota=50\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.7,
ymin=2.5, ymax=8.1,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={ 2.5,  3.9,  5.3,  6.7,  8.1},
yticklabels={ 2.5,  3.9,  5.3,  6.7,  8.1},
tick align=outside,
xlabel={rank (log scale)}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  7.25030994 )
( 2.30258509299 , 6.59786301  )
( 3.21887582487 , 5.57140522  )
( 3.91202300543 ,  4.66854042 )
(4.60517019,  3.91586563)
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  7.48515933 )
( 2.30258509299 ,   6.75048263 )
( 3.21887582487 ,   5.80744404 )
( 3.91202300543 ,   4.98409929 )
(4.60517019,  4.15892856 )
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  7.66241029 )
( 2.30258509299 ,  6.73263622 )
( 3.21887582487 ,  5.71123736 )
( 3.91202300543 ,  5.03208369 )
(4.60517019, 4.17408522)
};

\addplot [c-km, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,   6.44852554 )
( 2.30258509299 ,  5.73791276 )
( 3.21887582487 ,   4.58224266 )
( 3.91202300543 ,  4.06922663 )
(4.60517019, 2.87691023)
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,   6.4501965 )
( 2.30258509299 ,  5.74201547 )
( 3.21887582487 , 4.58590563)
( 3.91202300543 ,   3.85480962)
(4.60517019,   2.76641589)
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 6.45389789 )
( 2.30258509299 ,  5.74283199 )
( 3.21887582487 , 4.69699246 )
( 3.91202300543 ,   4.35365756 )
(4.60517019, 2.99710113)
};


\nextgroupplot[
title={(d) pole-telecom, $\iota=50\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.7,
ymin=3.5, ymax=7.9,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={ 3.5,  4.6,  5.7,  6.8,  7.9},
yticklabels={ 3.5,  4.6,  5.7,  6.8,  7.9},
tick align=outside,
xlabel={rank (log scale)}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  7.28435882 )
( 2.30258509299 ,   6.72481232 )
( 3.21887582487 ,   5.73474204 )
( 3.91202300543 ,   5.03277957 )
(4.60517019,  4.40257979)
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  7.48014009)
( 2.30258509299 ,   6.93420283  )
( 3.21887582487 , 5.94862556)
( 3.91202300543 ,  5.35814911 )
(4.60517019,  4.67948334)
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  7.37332184 )
( 2.30258509299 ,   6.86874282 )
( 3.21887582487 ,  5.9514898 )
( 3.91202300543 ,   5.46522194 )
(4.60517019,  4.89860851 )
};

\addplot [c-km, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,   6.47272712)
( 2.30258509299 , 5.89745088  )
( 3.21887582487 ,  4.67475204  )
( 3.91202300543 ,  4.82363523 )
(4.60517019,  3.71738401 )
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,   6.48112271 )
( 2.30258509299 ,  5.90003086 )
( 3.21887582487 ,   4.77770668 )
( 3.91202300543 ,   4.65590529 )
(4.60517019,  3.77612286)
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,   6.47019571 )
( 2.30258509299 ,  5.89518732 )
( 3.21887582487 , 4.70788597  )
( 3.91202300543 ,  5.08993763 )
(4.60517019,  3.90310198 )
};


\nextgroupplot[
title={(e) cal-housing, $\iota=50\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.7,
ymin=2.1, ymax=8.1,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={2.1,  3.6,  5.1,  6.6,  8.1},
yticklabels={2.1,  3.6,  5.1,  6.6,  8.1},
tick align=outside,
xlabel={rank (log scale)}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  7.43285572 )
( 2.30258509299 ,   6.4629178 )
( 3.21887582487 ,  5.21070416 )
( 3.91202300543 ,   4.6097437 )
(4.60517019,  3.61308444)
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 7.55261577 )
( 2.30258509299 ,   7.047875 )
( 3.21887582487 ,   5.5656471  )
( 3.91202300543 ,  4.81665998 )
(4.60517019, 3.71701847)
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,   7.99382575  )
( 2.30258509299 ,   6.74845117  )
( 3.21887582487 ,  5.56681481  )
( 3.91202300543 ,   5.1885259  )
(4.60517019,  5.15130695)
};

\addplot [c-km, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,   6.62591122 )
( 2.30258509299 ,  5.53442799  )
( 3.21887582487 ,  4.0695395 )
( 3.91202300543 ,   3.25743981 )
(4.60517019,   2.25943898)
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  6.62618657 )
( 2.30258509299 ,  5.54148874)
( 3.21887582487 ,  4.10480243 )
( 3.91202300543 ,    3.16004654 )
(4.60517019,  2.90245776)
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  6.62773368 )
( 2.30258509299 , 5.79085792 )
( 3.21887582487 ,  4.46345036 )
( 3.91202300543 ,  3.24832749 )
(4.60517019,   3.25631369)
};

\end{groupplot}
\end{tikzpicture}

==> delta-gauss-time-vs-error.tikz <==
\begin{tikzpicture}[font=\tiny]
\hypersetup{hidelinks}
\begin{groupplot}[group style={group size=5 by 1, horizontal sep=2.3em}]


\nextgroupplot[
title={(a) parkinsons, $\iota=50\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny, at={(3.0, 1.4)}, anchor=south, draw=none, legend cell align=left, legend columns=3, column sep=.5em},
legend image post style={scale=1.2},
xmin=0.5, xmax=4.5,
ymin=2, ymax=6.8,
axis on top,
xtick={0.5,  1.5,  2.5,  3.5,  4.5},
xticklabels={0.5,  1.5,  2.5,  3.5,  4.5},
ytick={ 2.0 ,  3.2,  4.4,  5.6,  6.8},
yticklabels={ 2.0 ,  3.2,  4.4,  5.6,  6.8},
tick align=outside,
xlabel={log time (Nystr\"om)},
ylabel={log Frobenius error}
]
     
\addplot[c-km, only marks, mark=o, mark size=2pt]
coordinates {
	( 0.70295901 ,  6.39728207 )
	( 0.78681822 ,  5.67832405 )
	( 0.80589484 ,  4.71918142 )
	(   0.92237502 ,  4.98599623 )
	(1.1850326 , 3.34220906)
};
\addlegendentry{approx. kernel $K$-means$++$ ($k \mid k$)};
        
\addplot[c-lss-1, only marks, mark=o, mark size=2pt]
coordinates {
	( 0.78623862 ,  6.58661312 )
	( 0.77509552 ,  5.92494051 )
	(  0.83931027 ,  4.99667569 )
	(  0.91141035 ,  4.53500358 )
	(1.10946096 , 3.67729154)
};
\addlegendentry{approx. leverage scores ($k \mid k$)};
       
\addplot[c-dpp-1, only marks, mark=o, mark size=2pt]
coordinates {
	( 0.66125996 ,  6.46085002 )
	(  0.6281714 ,  5.84395709 )
	(  0.74398442 ,  4.96470334 )
	( 0.90783116  ,  4.56802462 )
	(  0.97567741,  4.13635335)
};
\addlegendentry{uniform ($k \mid k$)};
 
\addplot[c-km, only marks, mark=square, mark size=2pt]
coordinates {
	( 2.37061955 ,  5.55140318 )
	( 2.13755006 ,  4.67755246 )
	( 2.28798736 ,  3.82063305 )
	(  3.19250434 ,  3.01414714 )
	( 4.2114715, 2.03976865)
};
\addlegendentry{approx. kernel $K$-means$++$ ($k \mid k \log n$)};

\addplot[c-lss-1, only marks, mark=square, mark size=2pt]
coordinates {
	(2.45425857 ,  5.54143307 )
	(2.09268057  ,  4.75882497 )
	(  2.19443765 ,  3.68181224 )
	( 2.82431615 ,  3.26775237 )
	( 4.00683094, 2.19055765)
};
\addlegendentry{approx. leverage scores ($k \mid k \log n$)};

\addplot[c-dpp-1, only marks, mark=square, mark size=2pt]
coordinates {
	( 2.21118729 , 5.55047165 )
	( 1.95605602 ,  4.72641063 )
	( 2.14945467  ,  3.7265337 )
	( 2.8197973 ,  3.10680721 )
	(  3.82641001,  2.25395925)
};
\addlegendentry{uniform ($k \mid k \log n$)};


\nextgroupplot[
title={(b) ailerons, $\iota=50\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=0.5, xmax=3.7,
ymin=3.2, ymax=7.6,
axis on top,
xtick={0.5,  1.3,  2.1,  2.9,  3.7},
xticklabels={0.5,  1.3,  2.1,  2.9,  3.7},
ytick={  3.2,  4.3,  5.4,  6.5,  7.6},
yticklabels={  3.2,  4.3,  5.4,  6.5,  7.6},
tick align=outside,
xlabel={log time (Nystr\"om)}
]

\addplot[c-km, only marks, mark=o, mark size=2pt]
coordinates {
	( 0.647908 ,  7.11378931 )
	(  0.61025722 ,  6.4339291 )
	(  0.71207827  ,  5.54797731 )
	( 0.8749465  ,  5.01528408 )
	( 1.14649539, 4.41645038)
};
       
\addplot[c-lss-1, only marks, mark=o, mark size=2pt]
coordinates {
	( 0.64987622 , 7.18801607 )
	( 0.66238921,  6.5915836 )
	( 0.68829009 ,   5.91910503 )
	(  0.82997596 , 5.46938348  )
	(  1.07822199,  4.44316666)
};
      
\addplot[c-dpp-1, only marks, mark=o, mark size=2pt]
coordinates {
	( 0.54048494  ,  7.4908546 )
	(  0.56108442 ,  6.68153955 )
	( 0.64648183 ,  5.83546801 )
	(  0.80000101 , 5.20344945 )
	(  0.95637571,  5.03419612)
};

\addplot[c-km, only marks, mark=square, mark size=2pt]
coordinates {
	( 0.97645396 ,  6.15624439 )
	( 1.26130572 ,  5.78780006 )
	( 1.93771194 ,  4.59327317 )
	(  2.53982073 ,  4.00399021 )
	( 3.62054915, 3.52295417 )
};
 
\addplot[c-lss-1, only marks, mark=square, mark size=2pt]
coordinates {
	( 0.97684218 ,  6.1571411 )
	( 1.22456947 ,  5.68895159 )
	( 1.93034658 ,   4.57680589 )
	( 2.46962913 ,  3.93621284 )
	(  3.43269106,  3.47386001)
};

\addplot[c-dpp-1, only marks, mark=square, mark size=2pt]
coordinates {
	( 0.96866224 ,   6.15683105 )
	( 1.21161215 ,  5.68646381  )
	( 1.8395972 , 4.60863931  )
	(  2.41283341  ,  4.78545861 )
	( 3.42267903,  4.4519801)
};


\nextgroupplot[
title={(c) elevators, $\iota=50\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=0.7, xmax=4.3,
ymin=2.5, ymax=8.1,
axis on top,
xtick={ 0.7,  1.6,  2.5,  3.4,  4.3},
xticklabels={ 0.7,  1.6,  2.5,  3.4,  4.3},
ytick={ 2.5,  3.9,  5.3,  6.7,  8.1},
yticklabels={ 2.5,  3.9,  5.3,  6.7,  8.1},
tick align=outside,
xlabel={log time (Nystr\"om)}
]
         
\addplot[c-km, only marks, mark=o, mark size=2pt]
coordinates {
	(  0.896512 ,  7.25030994 )
	( 0.90626842 , 6.59786301  )
	(  0.96109688 , 5.57140522  )
	( 1.09335068 ,  4.66854042 )
	( 1.29819244,  3.91586563)
};
          
\addplot[c-lss-1, only marks, mark=o, mark size=2pt]
coordinates {
	( 0.9812415 ,  7.48515933 )
	( 0.92271441 ,   6.75048263 )
	(  0.9721911 ,   5.80744404 )
	(  1.08036434 ,   4.98409929 )
	(1.24581877,  4.15892856 )
};
          
\addplot[c-dpp-1, only marks, mark=o, mark size=2pt]
coordinates {
	( 0.88409942 ,  7.66241029 )
	(  0.830805 ,  6.73263622 )
	( 0.91107773 ,  5.71123736 )
	( 1.01882338 ,  5.03208369 )
	( 1.14835335, 4.17408522)
};
   
\addplot[c-km, only marks, mark=square, mark size=2pt]
coordinates {
	(  1.45371515 ,   6.44852554 )
	( 2.03803031  ,  5.73791276 )
	( 2.19893469 ,   4.58224266 )
	(  2.71011482 ,  4.06922663 )
	( 4.19608148, 2.87691023)
};

\addplot[c-lss-1, only marks, mark=square, mark size=2pt]
coordinates {
	( 1.45797896 ,   6.4501965 )
	( 2.01569685 ,  5.74201547 )
	( 2.19784542  , 4.58590563)
	( 2.59538856 ,   3.85480962)
	(  3.96378265,   2.76641589)
};
 
\addplot[c-dpp-1, only marks, mark=square, mark size=2pt]
coordinates {
	( 1.42347457 , 6.45389789 )
	( 1.95740069 ,  5.74283199 )
	( 2.12808893, 4.69699246 )
	( 2.56511358 ,   4.35365756 )
	( 3.91995223, 2.99710113)
};


\nextgroupplot[
title={(d) pole-telecom, $\iota=50\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=0.5, xmax=4.5,
ymin=3.5, ymax=7.9,
axis on top,
xtick={0.5,  1.5,  2.5,  3.5,  4.5},
xticklabels={0.5,  1.5,  2.5,  3.5,  4.5},
ytick={ 3.5,  4.6,  5.7,  6.8,  7.9},
yticklabels={ 3.5,  4.6,  5.7,  6.8,  7.9},
tick align=outside,
xlabel={log time (Nystr\"om)}
]
        
\addplot[c-km, only marks, mark=o, mark size=2pt]
coordinates {
	( 0.72295901  ,  7.28435882 )
	(  0.79681822  ,   6.72481232 )
	( 0.81589484 ,   5.73474204 )
	( 0.91237502 ,   5.03277957 )
	( 1.1850326,  4.40257979)
};
      
\addplot[c-lss-1, only marks, mark=o, mark size=2pt]
coordinates {
	( 0.78623862 ,  7.48014009)
	( 0.77509552 ,   6.93420283  )
	(  0.83931027 , 5.94862556)
	(  0.91141035  ,  5.35814911 )
	(  1.10946096,  4.67948334)
};
         
\addplot[c-dpp-1, only marks, mark=o, mark size=2pt]
coordinates {
	( 0.66125996 ,  7.37332184 )
	( 0.62817149 ,   6.86874282 )
	( 0.74398442 ,  5.9514898 )
	( 0.90783116  ,   5.46522194 )
	( 0.97567741,  4.89860851 )
};

\addplot[c-km, only marks, mark=square, mark size=2pt]
coordinates {
	( 1.37061955 ,   6.47272712)
	( 1.93755006   , 5.89745088  )
	( 2.18798736 ,  4.67475204  )
	(  3.19250434  ,  4.82363523 )
	(  4.21147152,  3.71738401 )
};

      
\addplot[c-lss-1, only marks, mark=square, mark size=2pt]
coordinates {
	( 1.45425857 ,   6.48112271 )
	( 2.09268057 ,  5.90003086 )
	( 2.19443765 ,   4.77770668 )
	( 2.82431615 ,   4.65590529 )
	(4.00683094,  3.77612286)
};
 
\addplot[c-dpp-1, only marks, mark=square, mark size=2pt]
coordinates {
	( 1.21118729 ,   6.47019571 )
	( 1.95605602 ,  5.89518732 )
	(  2.14945467 , 4.70788597  )
	( 2.8197973 ,  5.08993763 )
	( 3.82641001,  3.90310198 )
};


\nextgroupplot[
title={(e) cal-housing, $\iota=50\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.3,
ymin=2.1, ymax=8.1,
axis on top,
xtick={ 1.5,  2.2,  2.9,  3.6,  4.3},
xticklabels={ 1.5,  2.2,  2.9,  3.6,  4.3},
ytick={2.1,  3.6,  5.1,  6.6,  8.1},
yticklabels={2.1,  3.6,  5.1,  6.6,  8.1},
tick align=outside,
xlabel={log time (Nystr\"om)}
]
          
\addplot[c-km, only marks, mark=o, mark size=2pt]
coordinates {
	( 1.73946311 ,  7.43285572 )
	(  1.71606227 ,   6.4629178 )
	( 2.10291659 ,  5.21070416 )
	(  2.07198797 ,   4.6097437 )
	( 2.475664 ,  3.61308444)
};
        
\addplot[c-lss-1, only marks, mark=o, mark size=2pt]
coordinates {
	( 1.7659463 , 7.55261577 )
	(  1.66797886 ,   7.047875 )
	( 2.10490894 ,   5.5656471  )
	( 2.01752357 ,  4.81665998 )
	(  2.47972229, 3.71701847)
};
          
\addplot[c-dpp-1, only marks, mark=o, mark size=2pt]
coordinates {
	( 1.6689394,   7.99382575  )
	(  1.6166923 ,   6.74845117  )
	( 2.0204552 ,  5.56681481  )
	( 2.00008158 ,   5.1885259  )
	(  2.46434668,  5.15130695)
};
 
\addplot[c-km, only marks, mark=square, mark size=2pt]
coordinates {
	( 2.16167435 ,   6.62591122 )
	( 1.93469978 ,  5.53442799  )
	(  2.49153872 ,  4.0695395 )
	(  3.30716426 ,   3.25743981 )
	( 3.82677752,   2.25943898)
};
 
\addplot[c-lss-1, only marks, mark=square, mark size=2pt]
coordinates {
	( 2.15167181 ,  6.62618657 )
	( 1.97921136 ,  5.54148874)
	( 2.50181436 ,  4.10480243 )
	( 3.26619109 ,    3.16004654 )
	(  3.71192685,  2.90245776)
};
 
\addplot[c-dpp-1, only marks, mark=square, mark size=2pt]
coordinates {
	( 1.5524493 ,  6.62773368 )
	( 1.89038937 , 5.79085792 )
	( 2.34816479 ,  4.46345036 )
	(  3.13301416 ,  3.24832749 )
	( 3.67940162,   3.25631369)
};

\end{groupplot}
\end{tikzpicture}

==> dissim-rank-vs-error.tikz <==
\begin{tikzpicture}[font=\tiny]
\hypersetup{hidelinks}
\begin{groupplot}[group style={group size=5 by 1, horizontal sep=2.3em}]


\nextgroupplot[
title={(a) zongker, $\iota=59\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny, at={(3.0, 1.4)}, anchor=south, draw=none, legend cell align=left, legend columns=4, column sep=2em},
legend image post style={scale=1.2},
xmin=1.5, xmax=4.7,
ymin=14, ymax=46,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={ 14.,  22.,  30.,  38.,  46},
yticklabels={ 14,  22,  30,  38,  46},
tick align=outside,
xlabel={rank (log scale)},
ylabel={classification error (\%)}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
	( 1.60943791243 , 44.5 )
	( 2.30258509299 , 34.25 )
	( 3.21887582487 , 29.75 )
	( 3.91202300543 , 19.5 )
	( 4.60517018599 , 16.0 )
};
\addlegendentry{\acro{sf-lsm}};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
	( 1.60943791243 , 36.25 )
	( 2.30258509299 , 35.5 )
	( 3.21887582487 , 30.0 )
	( 3.91202300543 , 21.5 )
	( 4.60517018599 , 18.25 )
};
\addlegendentry{\krein \acro{lsm}};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=diamond*, mark size=1.5pt, mark repeat={1}, mark phase=1]
coordinates {
	( 1.60943791243 , 36.25 )
	( 2.30258509299 , 35.75 )
	( 3.21887582487 , 30.75 )
	( 3.91202300543 , 21.5 )
	( 4.60517018599 , 17.75 )
};
\addlegendentry{\krein \acro{vc-lsm}};

\addplot [lloyd-km, solid, line width=0.5pt, mark=triangle*, mark size=1.5pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.6094379124341003 , 39.75 )
( 2.302585092994046 , 36.0 )
( 3.2188758248682006 , 27.500000000000004 )
( 3.912023005428146 , 20.75 )
( 4.605170185988092 , 16.0 )
};
\addlegendentry{\krein \acro{sh-svm}};


\nextgroupplot[
title={(b) chicken25-45, $\iota=32\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.7,
ymin=15, ymax=39,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={  15.,  21.,  27.,  33.,  39},
yticklabels={    15,  21,  27,  33,  39},
tick align=outside,
xlabel={rank (log scale	)}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1.pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 27.2727272727 )
( 2.30258509299 , 31.4393939394 )
( 3.21887582487 , 26.6666666667 )
( 3.91202300543 , 21.3636363636 )
( 4.60517018599 , 16.8686868687 )
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 34.8232323232 )
( 2.30258509299 , 32.601010101 )
( 3.21887582487 , 23.6111111111 )
( 3.91202300543 , 20.4545454545 )
( 4.60517018599 , 20.0 )
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=diamond*, mark size=1.5pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 34.8232323232 )
( 2.30258509299 , 31.4646464646 )
( 3.21887582487 , 22.4747474747 )
( 3.91202300543 , 23.3333333333 )
( 4.60517018599 , 17.9797979798 )
};

\addplot [lloyd-km, solid, line width=0.5pt, mark=triangle*, mark size=1.5pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.6094379124341003 , 39.0 )
( 2.302585092994046 , 27.2727272727 )
( 3.2188758248682006 , 23.5858585859 )
( 3.912023005428146 , 25.5555555556 )
( 4.605170185988092 , 22.5555555556 )
};


\nextgroupplot[
title={(c) polydish57, $\iota=42\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.7,
ymin=2, ymax=42,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={  2.,  12.,  22.,  32.,  42.},
yticklabels={  2,  12,  22,  32,  42},
tick align=outside,
xlabel={rank (log scale)}
]
     
\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 40.25 )
( 2.30258509299 , 28.75 )
( 3.21887582487 , 12.25 )
( 3.91202300543 , 7.375 )
( 4.60517018599 , 2.875 )
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 34.125 )
( 2.30258509299 , 26.75 )
( 3.21887582487 , 18.5 )
( 3.91202300543 , 5.75 )
( 4.60517018599 , 3.5 )
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=diamond*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 34.25 )
( 2.30258509299 , 26.75 )
( 3.21887582487 , 18.5 )
( 3.91202300543 , 5.75 )
( 4.60517018599 , 3.5 )
};

\addplot [lloyd-km, solid, line width=0.5pt, mark=triangle*, mark size=1.5pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.6094379124341003 , 30.125 )
( 2.302585092994046 , 27.875 )
( 3.2188758248682006 , 10.5 )
( 3.912023005428146 , 5.625 )
( 4.605170185988092 , 2.75 )
};
   

\nextgroupplot[
title={(d) polydism57, $\iota=36\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.7,
ymin=0, ymax=36,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={  0.,   9.,  18.,  27.,  36.},
yticklabels={    0,   9,  18,  27,  36},
tick align=outside,
xlabel={rank (log scale	)}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1.pt, mark repeat={1}, mark phase=1]
coordinates {
	( 1.60943791243 , 25.625 )
	( 2.30258509299 , 7.25 )
	( 3.21887582487 , 1.375 )
	( 3.91202300543 , 0.625 )
	( 4.60517018599 , 0.625 )
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
	( 1.60943791243 , 33.375 )
	( 2.30258509299 , 8.625 )
	( 3.21887582487 , 2.75 )
	( 3.91202300543 , 0.75 )
	( 4.60517018599 , 0.375 )
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=diamond*, mark size=1.5pt, mark repeat={1}, mark phase=1]
coordinates {
	( 1.60943791243 , 33.375 )
	( 2.30258509299 , 8.5 )
	( 3.21887582487 , 2.75 )
	( 3.91202300543 , 0.75 )
	( 4.60517018599 , 0.375 )
};

\addplot [lloyd-km, solid, line width=0.5pt, mark=triangle*, mark size=1.5pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.6094379124341003 , 20.625 )
( 2.302585092994046 , 19.625 )
( 3.2188758248682006 , 1.7500000000000002 )
( 3.912023005428146 , 0.75 )
( 4.605170185988092 , 0.25 )
};


\nextgroupplot[
title={(e) woodyplants50, $\iota=23\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.7,
ymin=25, ymax=45,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={  25.,  30.,  35.,  40.,  45.},
yticklabels={  25,  30,  35,  40,  45},
tick align=outside,
xlabel={rank (log scale)}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 44.375 )
( 2.30258509299 , 32.0512820513 )
( 3.21887582487 , 36.4715189873 )
( 3.91202300543 , 30.8227848101 )
( 4.60517018599 , 26.5705128205 )
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 43.0379746835 )
( 2.30258509299 , 36.7147435897 )
( 3.21887582487 , 32.9113924051 )
( 3.91202300543 , 28.75 )
( 4.60517018599 , 30.1819620253 )
};
      
\addplot [c-dpp-1, solid, line width=0.5pt, mark=diamond*, mark size=1.5pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 43.3939873418 )
( 2.30258509299 , 35.0373255437 )
( 3.21887582487 , 32.2784810127 )
( 3.91202300543 , 27.2115384615 )
( 4.60517018599 , 30.8148734177 )
};

\addplot [lloyd-km, solid, line width=0.5pt, mark=triangle*, mark size=1.5pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.6094379124341003 , 41.4070107108 )
( 2.302585092994046 , 37.3397435897 )
( 3.2188758248682006 , 37.9746835443 )
( 3.912023005428146 , 38.6075949367 )
( 4.605170185988092 , 37.2628205128 )
};
             

\end{groupplot}
\end{tikzpicture}

==> epanechnikov-rank-vs-error.tikz <==
\begin{tikzpicture}[font=\tiny]
\hypersetup{hidelinks}
\begin{groupplot}[group style={group size=5 by 1, horizontal sep=2.3em}]


\nextgroupplot[
title={(a) parkinsons, $\iota=0.01\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny, at={(3.0, 1.4)}, anchor=south, draw=none, legend cell align=left, legend columns=3, column sep=.5em},
legend image post style={scale=1.2},
xmin=1.5, xmax=4.7,
ymin=-4.9, ymax=5.5,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={-4.9, -2.3,  0.3,  2.9,  5.5},
yticklabels={-4.9, -2.3,  0.3,  2.9,  5.5},
tick align=outside,
xlabel={rank (log scale)},
ylabel={log Frobenius error}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  5.36727111 )
( 2.30258509299 ,  3.95670175 )
( 3.21887582487 ,  2.34011473  )
( 3.91202300543 ,   0.52695607  )
(4.60517019,  -1.57038011)
};
\addlegendentry{approx. kernel $K$-means$++$ ($k \mid k$)};

\addplot [c-lss-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 5.48971575 )
( 2.30258509299 ,    4.2649425   )
( 3.21887582487 ,  2.40953934  )
( 3.91202300543 ,   0.56854004  )
(4.60517019,  -1.05941063 )
};
\addlegendentry{approx. leverage scores ($k \mid k$)};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 5.48961229 )
( 2.30258509299 ,  4.44277172  )
( 3.21887582487 , 2.63514812  )
( 3.91202300543 ,   1.13963566  )
(4.60517019, -1.11924956)
};
\addlegendentry{uniform ($k \mid k$)};
   
\addplot [c-km, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  4.64620818 )
( 2.30258509299 ,  2.32165162 )
( 3.21887582487 ,  0.59459394)
( 3.91202300543 ,  -1.41126466 )
(4.60517019,  -4.73016067)
};
\addlegendentry{approx. kernel $K$-means$++$ ($k \mid k \log n$)};
   
\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 4.64624747 )
( 2.30258509299 , 2.32228763 )
( 3.21887582487 ,   0.59459924  )
( 3.91202300543 ,   -1.41126466 )
(4.60517019,  -4.73016067)
};
\addlegendentry{approx. leverage scores ($k \mid k \log n$)};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 4.64628306 )
( 2.30258509299 ,  2.32182707 )
( 3.21887582487 ,  0.59455986 )
( 3.91202300543 ,  -1.41126466 )
(4.60517019,    -4.73016067)
};
\addlegendentry{uniform ($k \mid k \log n$)};


\nextgroupplot[
title={(b) ailerons, $\iota=0.01\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.7,
ymin=-1.8, ymax=5.8,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={ -1.8,  0.1,  2.0 ,  3.9,  5.8 },
yticklabels={ -1.8,  0.1,  2.0 ,  3.9,  5.8},
tick align=outside,
xlabel={rank (log scale)}
]
          
\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1.pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  5.54349868 )
( 2.30258509299 ,  4.3506543  )
( 3.21887582487 ,  3.17094885 )
( 3.91202300543 ,  1.41192044 )
(4.60517019, 0.18013395)
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 5.64099814 )
( 2.30258509299 ,  4.6748076 )
( 3.21887582487 ,  3.09754539  )
( 3.91202300543 ,   1.30244077 )
(4.60517019,   0.275737  )
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 5.51416955  )
( 2.30258509299 ,   4.6278908  )
( 3.21887582487 ,   3.60906466)
( 3.91202300543 ,   1.36767027  )
(4.60517019,  0.45000268 )
};
 
\addplot [c-km, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 4.84084976 )
( 2.30258509299 ,  3.25555332 )
( 3.21887582487 ,   0.91472737 )
( 3.91202300543 ,   -0.20588994 )
(4.60517019, -1.20787309 )
};
           
\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1.pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  4.84090018)
( 2.30258509299 ,  3.25662367)
( 3.21887582487 ,  0.90798204)
( 3.91202300543 ,  -0.31062235 )
(4.60517019,   -1.58757245)
};
       
\addplot [c-dpp-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,     4.84096243 )
( 2.30258509299 , 3.25896629 )
( 3.21887582487 ,   0.90831396 )
( 3.91202300543 ,  -0.20611312)
(4.60517019,  -0.64837071)
};


\nextgroupplot[
title={(c) elevators, $\iota=0.01\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.7,
ymin=-5.3, ymax=5.9,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={ -5.3, -2.5,  0.3,  3.1,  5.9},
yticklabels={ -5.3, -2.5,  0.3,  3.1,  5.9},
tick align=outside,
xlabel={rank (log scale)}
]
         
\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 5.25903592 )
( 2.30258509299 ,  3.89409036    )
( 3.21887582487 , 2.12477499  )
( 3.91202300543 ,  0.7022659 )
(4.60517019,  -1.21100429 )
};
     
\addplot [c-lss-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  5.63026616 )
( 2.30258509299 ,   4.10489086  )
( 3.21887582487 ,    2.12494203 )
( 3.91202300543 ,    0.29519608 )
(4.60517019,   -1.42794597 )
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 5.57818742 )
( 2.30258509299 ,   4.19539467 )
( 3.21887582487 ,   2.09111738  )
( 3.91202300543 ,  0.69705096 )
(4.60517019,   -1.58537469)
};
       
\addplot [c-km, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  4.70729657)
( 2.30258509299 ,  2.60624487 )
( 3.21887582487 ,   0.26215263)
( 3.91202300543 ,  -1.40933717)
(4.60517019, -5.63154863 )
};
     
\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,    4.70730259)
( 2.30258509299 ,  2.60624602  )
( 3.21887582487 , 0.26215263  )
( 3.91202300543 ,    -1.40933717)
(4.60517019,  -5.19495295)
};
  
\addplot [c-dpp-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  4.70729916)
( 2.30258509299 ,  2.60624278 )
( 3.21887582487 ,    0.26215263  )
( 3.91202300543 ,  -1.24951988 )
(4.60517019, -1.71207327)
};


\nextgroupplot[
title={(d) pole-telecom, $\iota=0.01\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.7,
ymin=-3., ymax=5.4,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={  -3.0 , -0.9,  1.2,  3.3,  5.4},
yticklabels={  -3.0 , -0.9,  1.2,  3.3,  5.4},
tick align=outside,
xlabel={rank (log scale)}
]
        
\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  4.91237537 )
( 2.30258509299 ,   4.15109774 )
( 3.21887582487 , 2.8363594 )
( 3.91202300543 ,  0.47087728 )
(4.60517019,   -1.35725319)
};
         
\addplot [c-lss-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 5.16074298)
( 2.30258509299 ,    4.45609392 )
( 3.21887582487 ,  3.23579558 )
( 3.91202300543 ,   1.31030448  )
(4.60517019,    -0.92928201)
};
             
\addplot [c-dpp-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  5.02828396 )
( 2.30258509299 ,  4.39836995  )
( 3.21887582487 ,  3.26945318 )
( 3.91202300543 ,   1.65377473 )
(4.60517019,   -0.55769355)
};
            
\addplot [c-km, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,   4.3122318)
( 2.30258509299 ,  3.53828897 )
( 3.21887582487 , -0.70323405 )
( 3.91202300543 ,  -1.80043118  )
(4.60517019,  -2.80351226 )
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  4.31228949 )
( 2.30258509299 , 3.53801124 )
( 3.21887582487 ,  -0.70238181  )
( 3.91202300543 , -1.80042826 )
(4.60517019,  -2.80351226)
};
  
\addplot [c-dpp-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  4.31223903)
( 2.30258509299 ,  3.53794412 )
( 3.21887582487 ,  -0.69435274  )
( 3.91202300543 , -1.79851901 )
(4.60517019,   -2.80360398 )
};


\nextgroupplot[
title={(e) cal-housing, $\iota=0.01\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.7,
ymin=-23.6, ymax=4.4,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={-23.6, -16.6,  -9.6,  -2.6,   4.4},
yticklabels={-23.6, -16.6,  -9.6,  -2.6,   4.4},
tick align=outside,
xlabel={rank (log scale)}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  4.07728155)
( 2.30258509299 ,   1.60445584 )
( 3.21887582487 ,  -2.03715158  )
( 3.91202300543 ,  -7.36039913 )
(4.60517019,  -20.97898816)
};
     
\addplot [c-lss-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 4.11272758e+00 )
( 2.30258509299 ,  2.30340064e+00)
( 3.21887582487 ,  2.27295588e-02  )
( 3.91202300543 ,   -7.91950249e+00)
(4.60517019, -2.35424024e+01  )
};
   
\addplot [c-dpp-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  4.23031867 )
( 2.30258509299 ,    1.90779831  )
( 3.21887582487 ,   -1.54252914  )
( 3.91202300543 ,  -7.17712145 )
(4.60517019,   -20.4292879)
};
        
\addplot [c-km, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,   2.83245701)
( 2.30258509299 ,   0.10727737)
( 3.21887582487 ,   -4.23992604 )
( 3.91202300543 ,   -11.05709898  )
(4.60517019,    -22.71987607)
};
       
\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  2.83245701e+00)
( 2.30258509299 , 1.07277371e-01  )
( 3.21887582487 ,  -4.23992604e+00 )
( 3.91202300543 ,  -1.10570990e+01)
(4.60517019,   -2.29958992e+01)
};
         
\addplot [c-dpp-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 2.83245701  )
( 2.30258509299 ,  0.10727737  )
( 3.21887582487 ,    -4.23992604)
( 3.91202300543 ,  -11.05709898 )
(4.60517019,   -22.7475756)
};

\end{groupplot}
\end{tikzpicture}

==> main-dissim-rank-vs-error.tikz <==
\begin{tikzpicture}[font=\tiny]
\hypersetup{hidelinks}
\begin{groupplot}[group style={group size=5 by 1, horizontal sep=2.3em}]

\nextgroupplot[
title={(a) coilyork, $\iota=26\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny, at={(3.0, 1.4)}, anchor=south, draw=none, legend cell align=left, legend columns=4, column sep=2em},
legend image post style={scale=1.2},
xmin=1.5, xmax=4.7,
ymin=30, ymax=50,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={30.,  35.,  40.,  45.,  50},
yticklabels={ 30,  35,  40,  45,  50},
tick align=outside,
xlabel={rank (log scale)},
ylabel={classification error (\%)}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 48.275862069 )
( 2.30258509299 , 44.6428571429 )
( 3.21887582487 , 43.0952380952 )
( 3.91202300543 , 39.7619047619 )
( 4.60517018599 , 32.7380952381 )
};
\addlegendentry{\acro{sf-lsm}};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 37.5 )
( 2.30258509299 , 42.118226601 )
( 3.21887582487 , 40.2709359606 )
( 3.91202300543 , 36.1904761905 )
( 4.60517018599 , 33.3128078818 )
};
\addlegendentry{\krein \acro{lsm}};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=diamond*, mark size=1.5pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 36.8226600985 )
( 2.30258509299 , 42.118226601 )
( 3.21887582487 , 40.2709359606 )
( 3.91202300543 , 37.2988505747 )
( 4.60517018599 , 32.183908046 )
};
\addlegendentry{\krein \acro{vc-lsm}};

\addplot [lloyd-km, solid, line width=0.5pt, mark=triangle*, mark size=1.5pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 46.5517241379 )
( 2.30258509299 , 47.3522167488 )
( 3.21887582487 , 43.1034482759 )
( 3.91202300543 , 40.3325123153 )
( 4.60517018599 , 38.6083743842 )
};
\addlegendentry{\krein \acro{sh-svm}};


\nextgroupplot[
title={(b) balls3D, $\iota=0.07\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny, at={(3.0, 1.4)}, anchor=south, draw=none, legend cell align=left, legend columns=3, column sep=2em},
legend image post style={scale=1.2},
xmin=1.5, xmax=4.7,
ymin=0, ymax=40,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={0.,  10.,  20.,  30.,  40.},
yticklabels={ 0,  10,  20,  30,  40},
tick align=outside,
xlabel={rank (log scale)}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 27.5 )
( 2.30258509299 , 10.0 )
( 3.21887582487 , 5.0 )
( 3.91202300543 , 5.0 )
( 4.60517018599 , 0.0 )
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 40.0 )
( 2.30258509299 , 30.0 )
( 3.21887582487 , 7.5 )
( 3.91202300543 , 0.0 )
( 4.60517018599 , 0.0 )
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=diamond*, mark size=1.5pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 35.0 )
( 2.30258509299 , 35.0 )
( 3.21887582487 , 5.0 )
( 3.91202300543 , 0.0 )
( 4.60517018599 , 0.0 )
};


\addplot [lloyd-km, solid, line width=0.5pt, mark=triangle*, mark size=1.5pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.6094379124341003 , 35.0 )
( 2.302585092994046 , 15.0 )
( 3.2188758248682006 , 0.0 )
( 3.912023005428146 , 0.0 )
( 4.605170185988092 , 0.0 )
};


\nextgroupplot[
title={(c) prodom, $\iota=99\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.7,
ymin=0, ymax=20,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={   0.,   5.,  10.,  15.,  20},
yticklabels={ 0,  5,  10,  15,  20},
tick align=outside,
xlabel={rank (log scale	)}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1.pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 19.422624595 )
( 2.30258509299 , 11.1324786325 )
( 3.21887582487 , 3.44827586207 )
( 3.91202300543 , 5.00965250965 )
( 4.60517018599 , 1.5384842971 )
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 14.4225506294 )
( 2.30258509299 , 15.162835249 )
( 3.21887582487 , 4.03035661656 )
( 3.91202300543 , 1.5384842971 )
( 4.60517018599 , 0.960813029779 )
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=diamond*, mark size=1.5pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 14.4225506294 )
( 2.30258509299 , 14.9712643678 )
( 3.21887582487 , 4.03035661656 )
( 3.91202300543 , 1.5384842971 )
( 4.60517018599 , 0.960813029779 )
};

\addplot [lloyd-km, solid, line width=0.5pt, mark=triangle*, mark size=1.5pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 19.7318007663 )
( 2.30258509299 , 13.0785958372 )
( 3.21887582487 , 2.88981288981 )
( 3.91202300543 , 0.960813029779 )
( 4.60517018599 , 0.0 )
};


\nextgroupplot[
title={(d) chicken10-120, $\iota=18\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.7,
ymin=13, ymax=37,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={  13.,  19.,  25.,  31.,  37.},
yticklabels={    13,  19,  25,  31,  37},
tick align=outside,
xlabel={rank (log scale	)}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1.pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 35.5555555556 )
( 2.30258509299 , 25.8333333333 )
( 3.21887582487 , 20.0 )
( 3.91202300543 , 14.4444444444 )
( 4.60517018599 , 14.595959596 )
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 24.696969697 )
( 2.30258509299 , 22.4747474747 )
( 3.21887582487 , 18.8888888889 )
( 3.91202300543 , 17.7777777778 )
( 4.60517018599 , 15.7070707071 )
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=diamond*, mark size=1.5pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 23.5858585859 )
( 2.30258509299 , 22.2222222222 )
( 3.21887582487 , 19.0909090909 )
( 3.91202300543 , 17.9797979798 )
( 4.60517018599 , 14.7727272727 )
};

\addplot [lloyd-km, solid, line width=0.5pt, mark=triangle*, mark size=1.5pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.6094379124341003 , 27.7777777778 )
( 2.302585092994046 , 22.2222222222 )
( 3.2188758248682006 , 17.7777777778 )
( 3.912023005428146 , 17.9797979798 )
( 4.605170185988092 , 14.4444444444 )
};
   

\nextgroupplot[
title={(e) protein, $\iota=0.07\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.7,
ymin=3, ymax=35,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={  3.,  11.,  19.,  27.,  35},
yticklabels={  3,  11,  19,  27,  35},
tick align=outside,
xlabel={rank (log scale)}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 33.3333333333 )
( 2.30258509299 , 14.2857142857 )
( 3.21887582487 , 14.2857142857 )
( 3.91202300543 , 6.92640692641 )
( 4.60517018599 , 4.65367965368 )
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 18.6147186147 )
( 2.30258509299 , 19.0476190476 )
( 3.21887582487 , 13.6363636364 )
( 3.91202300543 , 4.65367965368 )
( 4.60517018599 , 4.65367965368 )
};
      
\addplot [c-dpp-1, solid, line width=0.5pt, mark=diamond*, mark size=1.5pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 18.6147186147 )
( 2.30258509299 , 19.0476190476 )
( 3.21887582487 , 13.6363636364 )
( 3.91202300543 , 4.65367965368 )
( 4.60517018599 , 4.7619047619 )
};

\addplot [lloyd-km, solid, line width=0.5pt, mark=triangle*, mark size=1.5pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 7.14285714286 )
( 2.30258509299 , 7.03463203463 )
( 3.21887582487 , 9.52380952381 )
( 3.91202300543 , 4.7619047619 )
( 4.60517018599 , 4.7619047619 )
};
         

\end{groupplot}
\end{tikzpicture}

==> rank-100-main.tikz <==
\fontsize{8}{10}\selectfont
\setlength{\tabcolsep}{3pt}
\begin{tabular}{l|l|rr|rr|rr|rr}

\hline

\hline

\multirow{2}{*}{\sc Dataset} & 
\multirow{2}{*}{\sc Dissimilarity type} &
\multicolumn{8}{c}{\sc Rank $100$ Approximation}  \\\cline{3-10}

& & 
\multicolumn{2}{c|}{\textsc{\krein vc-lsm}} &
\multicolumn{2}{c|}{\textsc{\krein lsm}} &
\multicolumn{2}{c|}{\textsc{\krein sh-svm}} &
\multicolumn{2}{c}{\textsc{sf-lsm}}  \\

\hline

\hline

coilyork & 
Graph matching &
$32.22 $ & $(\pm 7.89)$ &
$\textbf{31.21} $ & $(\pm 5.28)$ & 
$38.20 $ & $(\pm 7.20)$ &
$35.33 $ & $(\pm 10.09)$  \\

balls 3D & 
Shortest distance between balls &
$1.00 $ & $(\pm 2.00)$ &
$0.50 $ & $(\pm 1.50)$ &
$\textbf{0.00} $ & $(\pm 0.00)$ &
$0.50 $ & $(\pm 1.50)$ \\

prodom & 
Structural alignment of proteins &
$0.92 $ & $(\pm 0.46)$ &
$0.92 $ & $(\pm 0.46)$ & 
$\textbf{0.54} $ & $(\pm 0.47)$ &
$1.57 $ & $(\pm 0.58)$ \\

chicken10 & 
String edit distance &
$16.35 $ & $(\pm 4.31)$ &
$15.69 $ & $(\pm 4.97)$ & 
$16.82 $ & $(\pm 6.57)$ &
$\textbf{14.37} $ & $(\pm 4.02)$  \\

protein & 
Structural alignment of proteins &
$4.19 $ & $(\pm 2.47)$ &
$\textbf{3.72} $ & $(\pm 2.76)$ & 
$5.23 $ & $(\pm 2.89)$ & 
$5.15 $ & $(\pm 3.91)$ \\

zongker & 
Deformable template matching &
$17.70 $ & $(\pm 2.06)$ &
$17.75 $ & $(\pm 2.23)$ & 
$\textbf{15.30} $ & $(\pm 3.39)$ &
$17.05 $ & $(\pm 2.36)$\\

chicken25 & 
String edit distance &
$19.29 $ & $(\pm 4.64)$ &
$20.41 $ & $(\pm 4.09)$ & 
$25.77 $ & $(\pm 4.68)$ &
$\textbf{18.17} $ & $(\pm 6.67)$ \\

pdish57 & 
Hausdorff distance &
$3.40 $ & $(\pm 0.39)$ &
$3.40 $ & $(\pm 0.42)$ & 
$\textbf{2.73} $ & $(\pm 0.62)$ &
$3.03 $ & $(\pm 0.67)$  \\

pdism57 & 
Hausdorff distance &
$0.38 $ & $(\pm 0.26)$ &
$0.38 $ & $(\pm 0.26)$ & 
$\textbf{0.30} $ & $(\pm 0.29)$ &
$0.63 $ & $(\pm 0.42)$ \\

woody50 & 
Plant leaves' shape dissimilarity &
$30.84 $ & $(\pm 5.25)$ &
$30.47 $ & $(\pm 5.54)$ & 
$38.42 $ & $(\pm 7.13)$ &
$\textbf{26.41} $ & $(\pm 4.42)$ \\

\hline

\hline

\end{tabular}

==> sigmoid-rank-vs-error.tikz <==
\begin{tikzpicture}[font=\tiny]
\hypersetup{hidelinks}
\begin{groupplot}[group style={group size=5 by 1, horizontal sep=2.3em}]


\nextgroupplot[
title={(a) parkinsons, $\iota=13\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny, at={(3.0, 1.4)}, anchor=south, draw=none, legend cell align=left, legend columns=3, column sep=.5em},
legend image post style={scale=1.2},
xmin=1.5, xmax=4.7,
ymin=2.2, ymax=7.4,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={2.2,  3.5,  4.8,  6.1,  7.4},
yticklabels={ 2.2,  3.5,  4.8,  6.1,  7.4},
tick align=outside,
xlabel={rank (log scale)},
ylabel={log Frobenius error}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  6.7172983 )
( 2.30258509299 ,   6.3025672 )
( 3.21887582487 ,  5.22004528 )
( 3.91202300543 ,   5.12839891 )
(4.60517019,  4.61719249)
};
\addlegendentry{approx. kernel $K$-means$++$ ($k \mid k$)};

\addplot [c-lss-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 7.17949168 )
( 2.30258509299 ,  7.04106992  )
( 3.21887582487 , 6.34723006 )
( 3.91202300543 ,  5.25934077 )
(4.60517019,  4.58201739 )
};
\addlegendentry{approx. leverage scores ($k \mid k$)};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 6.69034729 )
( 2.30258509299 ,   6.40838522 )
( 3.21887582487 ,  5.65413982 )
( 3.91202300543 ,  5.67090246  )
(4.60517019, 5.66579046)
};
\addlegendentry{uniform ($k \mid k$)};

\addplot [c-km, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,   5.89604073 )
( 2.30258509299 ,  5.4011546 )
( 3.21887582487 ,  4.41317784)
( 3.91202300543 ,  3.43664092 )
(4.60517019,  2.42168821)
};
\addlegendentry{approx. kernel $K$-means$++$ ($k \mid k \log n$)};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 5.92751675 )
( 2.30258509299 , 5.66333939 )
( 3.21887582487 ,   4.58643483  )
( 3.91202300543 ,   4.00108828 )
(4.60517019,  2.32854869)
};
\addlegendentry{approx. leverage scores ($k \mid k \log n$)};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 5.9180283 )
( 2.30258509299 ,  5.47456965 )
( 3.21887582487 ,  6.20212854 )
( 3.91202300543 ,  6.7094784 )
(4.60517019,   6.48362162)
};
\addlegendentry{uniform ($k \mid k \log n$)};


\nextgroupplot[
title={(b) ailerons, $\iota=18\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.7,
ymin=5.8, ymax=8.2,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={   5.8,  6.4,  7.0 ,  7.6,  8.2},
yticklabels={   5.8,  6.4,  7.0 ,  7.6,  8.2},
tick align=outside,
xlabel={rank (log scale)}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1.pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  7.59500339 )
( 2.30258509299 ,  7.8845359  )
( 3.21887582487 ,  7.26300213 )
( 3.91202300543 ,  6.41238795 )
(4.60517019, 6.83682424)
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 7.6052408 )
( 2.30258509299 ,  7.60196282 )
( 3.21887582487 ,  8.04974248  )
( 3.91202300543 ,   7.18695204 )
(4.60517019,  6.17471347 )
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 7.53018688  )
( 2.30258509299 ,   8.11584406 )
( 3.21887582487 ,   7.45623453)
( 3.91202300543 ,  7.53498627  )
(4.60517019,  7.02387031 )
};

\addplot [c-km, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 7.05861586 )
( 2.30258509299 ,  6.22920838 )
( 3.21887582487 ,  6.12599771 )
( 3.91202300543 ,  6.09552113 )
(4.60517019,  5.92676006 )
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1.pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,   7.04165293)
( 2.30258509299 ,  6.28255893)
( 3.21887582487 , 6.26500564 )
( 3.91202300543 ,   6.07265539  )
(4.60517019,   5.95192235)
};
    
\addplot [c-dpp-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,    7.32225649 )
( 2.30258509299 , 6.9406348  )
( 3.21887582487 ,  7.17638941  )
( 3.91202300543 ,  7.96327343)
(4.60517019,    6.95107785)
};


\nextgroupplot[
title={(c) elevators, $\iota=11\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.7,
ymin=3.3, ymax=7.7,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={  3.3,  4.4,  5.5,  6.6,  7.7},
yticklabels={  3.3,  4.4,  5.5,  6.6,  7.7},
tick align=outside,
xlabel={rank (log scale)}
]
     
\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 7.20730384 )
( 2.30258509299 ,  7.26189648    )
( 3.21887582487 , 5.53123517 )
( 3.91202300543 ,  5.10482807 )
(4.60517019, 5.19600955 )
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,   7.46427194 )
( 2.30258509299 ,   7.02510369  )
( 3.21887582487 ,    6.84746387 )
( 3.91202300543 ,    5.73430113 )
(4.60517019,  5.47891168 )
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 7.08615736 )
( 2.30258509299 ,  7.46967741 )
( 3.21887582487 ,  5.68135154  )
( 3.91202300543 , 5.11111341 )
(4.60517019,  5.63025275 )
};
   
\addplot [c-km, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,   6.40587149 )
( 2.30258509299 ,  5.84457064 )
( 3.21887582487 ,   5.46643725)
( 3.91202300543 ,   4.88638753)
(4.60517019, 3.79019403 )
};
      
\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,    6.40545998 )
( 2.30258509299 ,  5.4567704 )
( 3.21887582487 , 5.34541028 )
( 3.91202300543 ,    4.79547176)
(4.60517019,   3.57115687)
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 6.40166172)
( 2.30258509299 ,  5.37304219 )
( 3.21887582487 ,   5.72302728  )
( 3.91202300543 ,  5.85974826)
(4.60517019, 6.0291881)
};


\nextgroupplot[
title={(d) pole-telecom, $\iota=10\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.7,
ymin=3., ymax=8.2,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={  3.0 ,  4.3,  5.6,  6.9,  8.2},
yticklabels={  3.0 ,  4.3,  5.6,  6.9,  8.2},
tick align=outside,
xlabel={rank (log scale)}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  7.01874515 )
( 2.30258509299 ,   6.72108508 )
( 3.21887582487 , 6.62438962 )
( 3.91202300543 ,  5.05228226 )
(4.60517019,   4.73008577 )
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 7.15685632)
( 2.30258509299 ,    7.23897012 )
( 3.21887582487 ,  7.03633908 )
( 3.91202300543 ,    5.72101737  )
(4.60517019,   5.28694699)
};
      
\addplot [c-dpp-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  7.08317525 )
( 2.30258509299 ,   6.90706006  )
( 3.21887582487 ,  7.01740205  )
( 3.91202300543 ,    6.31416902 )
(4.60517019,  5.27495763 )
};
             
\addplot [c-km, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  7.94796467)
( 2.30258509299 , 6.09673513 )
( 3.21887582487 , 4.69173149 )
( 3.91202300543 , 4.2485688  )
(4.60517019,  3.2484719 )
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  7.29754169 )
( 2.30258509299 , 6.14224233   )
( 3.21887582487 ,   5.15204546  )
( 3.91202300543 ,  4.49888534  )
(4.60517019,  4.15009296)
};
 
\addplot [c-dpp-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,   7.00151455 )
( 2.30258509299 ,  6.17850396   )
( 3.21887582487 ,  4.79168043   )
( 3.91202300543 , 4.73806126  )
(4.60517019,  4.96436073 )
};


\nextgroupplot[
title={(e) cal-housing, $\iota=4\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.7,
ymin=-2, ymax=9.2,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={-2.0 ,  0.8,  3.6,  6.4,  9.2},
yticklabels={-2.0 ,  0.8,  3.6,  6.4,  9.2},
tick align=outside,
xlabel={rank (log scale)}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 5.59094753)
( 2.30258509299 ,   5.21588902  )
( 3.21887582487 ,  3.63384599 )
( 3.91202300543 ,   3.42895918  )
(4.60517019,  1.70174581)
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 6.91989332)
( 2.30258509299 , 5.20651666)
( 3.21887582487 ,  3.80972943 )
( 3.91202300543 ,  3.89783435)
(4.60517019,  3.09195157)
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,   6.0314947  )
( 2.30258509299 ,    5.15494519 )
( 3.21887582487 ,   5.18092763   )
( 3.91202300543 ,   6.26361342 )
(4.60517019,  6.20211652)
};
 
\addplot [c-km, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,    5.00141904 )
( 2.30258509299 , 4.17244544)
( 3.21887582487 ,   1.97161488 )
( 3.91202300543 ,    0.07701731  )
(4.60517019,   -1.5938683)
};
    
\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 5.16721686)
( 2.30258509299 ,  3.67428955 )
( 3.21887582487 ,  1.82244205 )
( 3.91202300543 ,   0.0783541)
(4.60517019,  -1.59348544)
};
       
\addplot [c-dpp-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 5.7397782 )
( 2.30258509299 , 6.09162804 )
( 3.21887582487 ,    7.7237571 )
( 3.91202300543 ,  8.9300982  )
(4.60517019,   8.67427062)
};

\end{groupplot}
\end{tikzpicture}

==> simple-sigmoid-rank-vs-error.tikz <==
\begin{tikzpicture}[font=\tiny]
\hypersetup{hidelinks}
\begin{groupplot}[group style={group size=5 by 1, horizontal sep=2.3em}]


\nextgroupplot[
title={(a) parkinsons, $\iota=6\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny, at={(3.0, 1.4)}, anchor=south, draw=none, legend cell align=left, legend columns=3, column sep=.5em},
legend image post style={scale=1.2},
xmin=1.5, xmax=4.7,
ymin=-4.2, ymax=4.6,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={-4.2, -2.0 ,  0.2,  2.4,  4.6},
yticklabels={ -4.2, -2.0 ,  0.2,  2.4,  4.6},
tick align=outside,
xlabel={rank (log scale)},
ylabel={log Frobenius error}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  4.36640832 )
( 2.30258509299 ,  4.03110796 )
( 3.21887582487 ,  2.49571626 )
( 3.91202300543 ,  1.09423324 )
(4.60517019, 0.15215167)
};
\addlegendentry{approx. kernel $K$-means$++$ ($k \mid k$)};

\addplot [c-lss-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 4.42868267 )
( 2.30258509299 ,  3.99616283 )
( 3.21887582487 , 2.7014082 )
( 3.91202300543 ,  1.11040938)
(4.60517019, -0.02888017)
};
\addlegendentry{approx. leverage scores ($k \mid k$)};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 4.36348428 )
( 2.30258509299 ,   4.03224114 )
( 3.21887582487 ,  3.70598965 )
( 3.91202300543 ,  3.31856103  )
(4.60517019, 4.1263633)
};
\addlegendentry{uniform ($k \mid k$)};

\addplot [c-km, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  3.87913054 )
( 2.30258509299 ,  2.68300715 )
( 3.21887582487 ,  -0.13154888 )
( 3.91202300543 ,  -2.01267022 )
(4.60517019, -3.97971363)
};
\addlegendentry{approx. kernel $K$-means$++$ ($k \mid k \log n$)};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 3.88017607 )
( 2.30258509299 , 2.68114631 )
( 3.21887582487 ,  -0.32418055 )
( 3.91202300543 ,   -2.29810045 )
(4.60517019,  -3.92738853)
};
\addlegendentry{approx. leverage scores ($k \mid k \log n$)};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 4.18614114 )
( 2.30258509299 ,  4.28116638 )
( 3.21887582487 ,  3.760533 )
( 3.91202300543 ,  3.83320669 )
(4.60517019,  3.80936259)
};
\addlegendentry{uniform ($k \mid k \log n$)};


\nextgroupplot[
title={(b) ailerons, $\iota=2\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.7,
ymin=1.1, ymax=4.3,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={   1.1,  1.9,  2.7,  3.5,  4.3},
yticklabels={   1.1,  1.9,  2.7,  3.5,  4.3},
tick align=outside,
xlabel={rank (log scale)}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1.pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  4.18725159 )
( 2.30258509299 ,  3.80061721 )
( 3.21887582487 ,  2.13283847 )
( 3.91202300543 ,  2.06826885 )
(4.60517019, 2.02738769)
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 4.29057836 )
( 2.30258509299 ,   3.72512225 )
( 3.21887582487 ,   2.1643146  )
( 3.91202300543 ,  2.08050659 )
(4.60517019,  2.09552265)
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 4.22335905 )
( 2.30258509299 ,  4.08752317 )
( 3.21887582487 ,  2.15461726 )
( 3.91202300543 , 2.07259884 )
(4.60517019,  2.06855774 )
};

\addplot [c-km, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 3.74120384 )
( 2.30258509299 ,  3.24736785 )
( 3.21887582487 ,  2.04754781 )
( 3.91202300543 ,  1.80726173 )
(4.60517019, 1.16727298 )
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1.pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  3.76121732)
( 2.30258509299 ,  3.2673834 )
( 3.21887582487 ,  2.10611856 )
( 3.91202300543 ,   2.09810723 )
(4.60517019,  1.70625807)
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,   3.76120914 )
( 2.30258509299 , 3.26739734  )
( 3.21887582487 , 2.06767136  )
( 3.91202300543 ,  2.06729142)
(4.60517019,  2.06500787)
};


\nextgroupplot[
title={(c) elevators, $\iota=1\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.7,
ymin=0.1, ymax=4.5,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={ 0.1,  1.2,  2.3,  3.4,  4.5},
yticklabels={ 0.1,  1.2,  2.3,  3.4,  4.5},
tick align=outside,
xlabel={rank (log scale)}
]
       
\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 3.99581462 )
( 2.30258509299 ,  3.10543595   )
( 3.21887582487 ,0.98469789  )
( 3.91202300543 ,  0.96465383 )
(4.60517019,  0.95464324)
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  4.02157168 )
( 2.30258509299 ,   2.95772495 )
( 3.21887582487 ,   0.98530879 )
( 3.91202300543 ,   0.98464174 )
(4.60517019,  0.75377377 )
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 4.03866542 )
( 2.30258509299 , 3.13998401 )
( 3.21887582487 ,  0.98500394  )
( 3.91202300543 , 0.98468555 )
(4.60517019,  0.98465737)
};
   
\addplot [c-km, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,   3.41534805)
( 2.30258509299 ,  1.99400067 )
( 3.21887582487 ,   0.98463449)
( 3.91202300543 ,   0.95464051)
(4.60517019,  0.92464606)
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,   3.41534799 )
( 2.30258509299 ,  1.99400084 )
( 3.21887582487 , 0.9846346 )
( 3.91202300543 ,    0.66128618)
(4.60517019,   0.20361775)
};
   
\addplot [c-dpp-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 3.41534823 )
( 2.30258509299 ,  1.99400148 )
( 3.21887582487 ,  0.98463605 )
( 3.91202300543 ,   0.98464047)
(4.60517019,  0.98464604)
};


\nextgroupplot[
title={(d) pole-telecom, $\iota=4\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.7,
ymin=0.8, ymax=6.4,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={  0.8,  2.2,  3.6,  5.0 ,  6.4},
yticklabels={  0.8,  2.2,  3.6,  5.0 ,  6.4},
tick align=outside,
xlabel={rank (log scale)}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  6.23865244 )
( 2.30258509299 ,   5.93808402 )
( 3.21887582487 ,  4.87448095 )
( 3.91202300543 ,   2.90627263 )
(4.60517019,  2.29759024)
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 6.23626069)
( 2.30258509299 ,    6.06859517  )
( 3.21887582487 , 5.91359843)
( 3.91202300543 ,   4.83930485 )
(4.60517019,  3.38199422)
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  6.25215437 )
( 2.30258509299 ,   6.0113496  )
( 3.21887582487 ,  5.75366615  )
( 3.91202300543 ,    5.02892885 )
(4.60517019,  4.31471067 )
};
        
\addplot [c-km, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,   5.92825249)
( 2.30258509299 , 5.53183546  )
( 3.21887582487 , 2.8837106  )
( 3.91202300543 ,   1.98841531 )
(4.60517019,  1.06874434 )
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  5.99448235 )
( 2.30258509299 , 5.54405216 )
( 3.21887582487 ,    2.89263211  )
( 3.91202300543 ,  2.47963256   )
(4.60517019,  1.59937616)
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,   5.95918002 )
( 2.30258509299 ,  5.53703035  )
( 3.21887582487 , 3.81097964 )
( 3.91202300543 ,  2.86311646  )
(4.60517019,  3.01060826 )
};


\nextgroupplot[
title={(e) cal-housing, $\iota=3\%$},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny},
xmin=1.5, xmax=4.7,
ymin=-7, ymax=7,
axis on top,
xtick={1.5,  2.3,  3.1,  3.9,  4.7},
xticklabels={5, 10,  25,  50,  100},
ytick={-7.0 , -3.5,  0.0 ,  3.5,  7.0},
yticklabels={-7.0 , -3.5,  0.0 ,  3.5,  7.0},
tick align=outside,
xlabel={rank (log scale)}
]

\addplot [c-km, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  4.23714228)
( 2.30258509299 ,  3.16692545  )
( 3.21887582487 ,   0.43560957 )
( 3.91202300543 ,   -0.19801446 )
(4.60517019,  -2.1465646)
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 , 4.62837246 )
( 2.30258509299 ,  3.8581522)
( 3.21887582487 ,   0.98105088 )
( 3.91202300543 ,  -0.97957298 )
(4.60517019,  -1.07152156)
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,   4.83337007  )
( 2.30258509299 ,   3.62516468 )
( 3.21887582487 ,  3.71255367  )
( 3.91202300543 ,   4.40829837 )
(4.60517019,  5.61923084)
};

\addplot [c-km, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  3.33965895 )
( 2.30258509299 , 0.95611439 )
( 3.21887582487 ,   -2.54827144 )
( 3.91202300543 ,   -4.42903973 )
(4.60517019,   -6.87104813)
};

\addplot [c-lss-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  3.34750771)
( 2.30258509299 ,  0.83675284)
( 3.21887582487 ,  -2.67216834 )
( 3.91202300543 ,  -4.42898636 )
(4.60517019,  -6.87108921)
};

\addplot [c-dpp-1, solid, line width=0.5pt, mark=square*, mark size=1pt, mark repeat={1}, mark phase=1]
coordinates {
( 1.60943791243 ,  4.76185531 )
( 2.30258509299 , 5.85890513 )
( 3.21887582487 ,   5.99648402 )
( 3.91202300543 ,   5.88439828  )
(4.60517019,   5.90310924)
};

\end{groupplot}
\end{tikzpicture}

==> size-vs-time.tikz <==
\begin{tikzpicture}[font=\tiny]
\hypersetup{hidelinks}
\begin{groupplot}[group style={group size=1 by 1, horizontal sep=2.4em}]


\nextgroupplot[
title={},
height=4.2cm,
width=5.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny, at={(0.45, 1.1)}, anchor=south, draw=none, legend cell align=left, legend columns=3, column sep=.5em},
legend image post style={scale=1.5},
xmin=5000, xmax=21000,
ymin=0, ymax=3.6,
axis on top,
xtick={5000.,  9000., 13000., 17000., 21000.},
xticklabels={5000,  9000, 13000, 17000, 21000},
ytick={0. , 0.9, 1.8, 2.7, 3.6},
yticklabels={0.0 , 0.9, 1.8, 2.7, 3.6},
tick align=outside,
xlabel={number of instances},
ylabel={time (seconds)},
scaled x ticks=false
]

% parkinsons, ailerons, pole-telecom, elevators, cal-housing

\addplot[c-km, line width=1]
coordinates {
(5875, 0.09194194602966309)
(13750, 0.09394194602966309)
(15000, 0.09494194602966309 )
(16599, 0.10394194602966309)
(20640, 0.12394194602966309)
};
\addlegendentry{rank $5$};
     
\addplot[c-lss-1, line width=1]
coordinates {
(5875, 0.2554636478424072)
(13750, 0.30443606376647947)
(15000, 0.33133299350738527 )
(16599, 0.29033443927764893)
(20640, 0.36328110694885254)
};
\addlegendentry{rank $10$};

\addplot[c-dpp-1, line width=1]
coordinates {
(5875,0.5598509550094605)
(13750, 0.8847391366958618)
(15000, 0.5890582799911499)
(16599, 0.7080075979232788)
(20640, 0.8262929201126098)
};
\addlegendentry{rank $25$};

\addplot[lloyd-km, line width=1]
coordinates {
	(5875, 0.7366926908493042)
	(13750,  1.4188207149505616)
	(15000, 1.3512642145156861 )
	(16599, 1.342190647125244)
	(20640, 1.4466442108154297)
};
\addlegendentry{rank $50$};

\addplot[red, line width=1]
coordinates {
	(5875, 1.4081483840942384)
	(13750, 2.6438645362854003)
	(15000, 2.6656078338623046 )
	(16599, 2.5966380834579468)
	(20640, 2.82677686214447)
};
\addlegendentry{rank $100$};


\addplot[name path=c-km-lower-bound, draw=c-km!35, mark=none]
coordinates {
(5875, 0.04194194602966309)
(13750, 0.04394194602966309)
(15000, 0.04494194602966309 )
(16599, 0.06394194602966309)
(20640, 0.08394194602966309)
};

\addplot[name path=c-km-upper-bound, draw=c-km!35, mark=none]
coordinates {
(5875, 0.13194194602966309)
(13750, 0.13394194602966309)
(15000, 0.13494194602966309 )
(16599, 0.14394194602966309)
(20640, 0.16394194602966309)
};

\addplot [color=c-km, fill=c-km!5] fill between[of=c-km-lower-bound and c-km-upper-bound];


\addplot[name path=c-lss-1-lower-bound, draw=c-lss-1!35, mark=none]
coordinates {
	(5875, 0.17)
	(13750, 0.23)
	(15000, 0.26 )
	(16599, 0.20)
	(20640, 0.28)
};

\addplot[name path=c-lss-1-upper-bound, draw=c-lss-1!35, mark=none]
coordinates {
	(5875, 0.33)
	(13750, 0.39)
	(15000, 0.42 )
	(16599, 0.37)
	(20640, 0.44)
};

\addplot [color=c-lss-1, fill=c-lss-1!5] fill between[of=c-lss-1-lower-bound and c-lss-1-upper-bound];


\addplot[name path=c-dpp-1-lower-bound, draw=c-dpp-1!40, mark=none]
coordinates {
	(5875, 0.48)
	(13750, 0.70)
	(15000, 0.41 )
	(16599, 0.56)
	(20640, 0.55)
};

\addplot[name path=c-dpp-1-upper-bound, draw=c-dpp-1!40, mark=none]
coordinates {
	(5875, 0.64)
	(13750, 1.06)
	(15000, 0.75 )
	(16599, 0.86)
	(20640, 1.09)
};

\addplot [color=c-dpp-1, fill=c-dpp-1!10] fill between[of=c-dpp-1-lower-bound and c-dpp-1-upper-bound];


\addplot[name path=lloyd-km-lower-bound, draw=lloyd-km!50, mark=none]
coordinates {
(5875, 0.63)
(13750, 0.96)
(15000, 1.05 )
(16599, 1.10)
(20640, 1.25)
};

\addplot[name path=lloyd-km-upper-bound, draw=lloyd-km!50, mark=none]
coordinates {
(5875, 0.85)
(13750, 1.87)
(15000, 1.65 )
(16599, 1.58)
(20640, 1.63)
};

\addplot [color=lloyd-km, fill=lloyd-km!10] fill between[of=lloyd-km-lower-bound and lloyd-km-upper-bound];


\addplot[name path=red-lower-bound, draw=red!30, mark=none]
coordinates {
(5875, 1.15)
(13750, 2.19)
(15000, 2.19 )
(16599, 2.15)
(20640, 2.32)
};

\addplot[name path=red-upper-bound, draw=red!30, mark=none]
coordinates {
(5875, 1.67)
(13750, 3.09)
(15000, 3.13 )
(16599, 3.03)
(20640, 3.32)
};

\addplot [color=red, fill=red!5] fill between[of=red-lower-bound and red-upper-bound];


\end{groupplot}
\end{tikzpicture}
